Analyticity and positivity of Green's functions without Lorentz

We study the properties imposed by microcausality and positivity on the retarded two-point Green's function in a theory with spontaneous breaking of Lorentz invariance. We assume invariance under time and spatial translations, so that the Green's function $G$ depends on $\omega$ and $\vec k$. We discuss that in Fourier space microcausality is equivalent to the analyticity of $G$ when $\Im (\omega,\vec k)$ lies in the forward light-cone, supplemented by bounds on the growth of $G$ as one approaches the boundaries of this domain. Microcausality also implies that the imaginary part of $G$ (its spectral density) cannot have compact support for real $(\omega,\vec k)$. Using analyticity, we write multi-variable dispersion relations and show that the spectral density must satisfy a family of integral constraints. Analogous constraints can be applied to the fluctuations of the system, via the fluctuation-dissipation theorem. A stable physical system, which can only absorb energy from external sources, satisfies $\omega \cdot \Im G(\omega,\vec k) \ge 0$ for real $(\omega,\vec k)$. We show that this positivity property can be extended to the complex domain: $\Im [\omega\, G(\omega,\vec k)] >0$ in the domain of analyticity guaranteed by microcausality. Functions with this property belong to the Herglotz-Nevanlinna class. This allows to prove the analyticity of the permittivities $\epsilon(\omega,k)$ and $\mu^{-1}(\omega,k)$ that appear in Maxwell equations in a medium. We verify the above properties in several examples where Lorentz invariance is broken by a background field, e.g. non-zero chemical potential, or non-zero temperature. We study subtracted dispersion relations when the assumption $G \to 0$ at infinity must be relaxed.

==> Regionspt2.tex <==

\tikzset{every picture/.style={line width=0.85pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}
\definecolor{jasper}{rgb}{0.84, 0.23, 0.24}

\begin{tikzpicture}[>=latex, line join=round, line cap=round, scale=1.5]

\definecolor{royalblue(web)}{rgb}{0.25, 0.41, 0.88}

%--- Axes ---
\coordinate (O) at (0,0);
\coordinate (w) at (0,2);
\coordinate (k) at (2,0);
\coordinate (tk) at (-2,0);
\coordinate (z2) at (1.5,2);
\coordinate (z1) at (-1.5,2);



%--- Coordinates ---

\coordinate (L1) at (-1.75,1.75);
\coordinate (L2) at (1.75,1.75);
\coordinate (P1) at (1.31,1.75);
\coordinate (P2) at (-1.31,1.75);

%--- Regions ---
\fill[red!50, opacity=1] (O) -- (L1) -- (L2) -- cycle;
\fill[orange!50!yellow, opacity=1] (O) -- (P1) -- (P2) -- cycle;
%--- Axes ---
\draw[->, thick] (tk) -- (k) node[below right] {$k_{I}$};
\draw[->, thick] (0,-0.25) -- (w) node[above left] {$\omega_{I}$};
\draw[->, thick, green!50!black] (O) -- (z1)
node[above right] {$z_{1I}$};
\draw[->, thick, green!50!black] (O) -- (z2)
node[above left] {$z_{2I}$};


%--- Coordinates pt 2 ---
\coordinate (Ot) at (4,0);
\coordinate (z1t) at (4,2);
\coordinate (z2t) at (6,0);
\coordinate (z2tt) at (3.5,0);
\coordinate (L1t) at (3.56,1.75);
\coordinate (L2t) at (5.75,-0.44);
\coordinate (P1t) at (4,1.75);
\coordinate (P2t) at (5.75,0);
\coordinate (P3t) at (5.75,1.75);


%--- Regions pt 2---
\fill[orange!50!yellow, opacity=1] (Ot) -- (P1t) -- (P2t) -- cycle;
\fill[orange!50!yellow, opacity=1] (P3t) -- (P1t) -- (P2t) -- cycle;

\fill[red!50, opacity=1] (Ot) -- (L1t) -- (P1t) -- cycle;
\fill[red!50, opacity=1] (Ot) -- (L2t) -- (P2t) -- cycle;
%--- Axes ---
\draw[->, thick,green!50!black] (4,-0.25) -- (z1t)
node[above left] {$z_{1I}$};
\draw[->, thick, green!50!black] (z2tt) -- (z2t)
node[below right] {$z_{2I}$};

\node[anchor=east] (legD) at (1.5,3) {$D=$};
\draw[fill=red!50, opacity=1,draw=none] (1.8,2.85) rectangle (1.5,3.15);

\node[anchor=east] (legD) at (3.3,3) { $~~~~~~\rm PUHP=$};
\draw[fill=orange!50!yellow, opacity=1,draw=none] (3.6,2.85) rectangle (3.3,3.15);
\end{tikzpicture}
